On a family of relations of rooted tree maps

This paper is devoted to proving an infinite sequence of relations for rooted tree maps. On the way, we also give a basis for the space of rooted tree maps.

==> tree_1.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\ci{R}

\end{tikzpicture}
%\begin{tikzpicture}%[x=1cm,y=1cm]
  %\fill[black] (0,0) circle (0);
  %\draw (1,0) -- (8,0);
%  \fill[black] (0,0) circle [radius=0.08];
  %\draw (3,1.5) circle [radius=1.5];
  %\fill[black] (6,0) circle (0.05) node[below]{$\frac{1}{1}$};
%\end{tikzpicture}

==> tree_4_1.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-3);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r2) to (r3);

\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\end{tikzpicture}

==> tree_4_2.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);

\coordinate (r1r) at (-\wi,-2);
\coordinate (r1l) at (\wi,-2);

\draw (R) to (r1);
\draw (r1) to (r1r);
\draw (r1) to (r1l);

\ci{R}
\ci{r1}
\ci{r1r}
\ci{r1l}
\end{tikzpicture}

==> tree_4_3.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r1r) at (-\wi-\wi,-1);
\coordinate (r1l) at (\wi+\wi,-1);

\draw (R) to (r1);
\draw (R) to (r1r);
\draw (R) to (r1l);

\ci{R}
\ci{r1}
\ci{r1r}
\ci{r1l}
\end{tikzpicture}

==> tree_4_4.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (l1) at (-\wi,-1);
\coordinate (r1) at (\wi,-1);

\coordinate (r2) at (\wi,-2);

\draw (R) to (r1);
\draw (R) to (l1);
\draw (r1) to (r2);

\ci{R}
\ci{r1}
\ci{l1}
\ci{r2}
\end{tikzpicture}

==> tree_4_4_2.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (l1) at (-\wi,-1);
\coordinate (r1) at (\wi,-1);

\coordinate (l2) at (-\wi,-2);

\draw (R) to (r1);
\draw (R) to (l1);
\draw (l1) to (l2);

\ci{R}
\ci{r1}
\ci{l1}
\ci{l2}
\end{tikzpicture}

==> tree_5_1.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-3);
\coordinate (r4) at (0,-4);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r2) to (r3);
\draw (r3) to (r4);

\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{r4}
\end{tikzpicture}

==> tree_5_2.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (\wi,-3);
\coordinate (l3) at (-\wi,-3);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r2) to (r3);
\draw (r2) to (l3);

\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{l3}
\end{tikzpicture}

==> tree_5_3.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (\wi,-2);
\coordinate (l2) at (-\wi,-2);
\coordinate (r3) at (\wi,-3);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r1) to (l2);
\draw (r2) to (r3);

\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{l2}
\end{tikzpicture}

==> tree_5_4.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (\wi+\wi,-2);
\coordinate (c2) at (0,-2);
\coordinate (l2) at (-\wi-\wi,-2);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r1) to (c2);
\draw (r1) to (l2);

\ci{R}
\ci{r1}
\ci{r2}
\ci{c2}
\ci{l2}
\end{tikzpicture}

==> tree_5_5.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi,-1);
\coordinate (l1) at (-\wi,-1);
\coordinate (r2) at (\wi,-2);
\coordinate (r3) at (\wi,-3);

\draw (R) to (r1);
\draw (R) to (l1);
\draw (r1) to (r2);
\draw (r2) to (r3);

\ci{R}
\ci{r1}
\ci{l1}
\ci{r2}
\ci{r3}
\end{tikzpicture}

==> tree_5_6.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi,-1);
\coordinate (l1) at (-\wi,-1);
\coordinate (r2) at (\wi+\wi,-2);
\coordinate (l2) at (0,-2);

\draw (R) to (r1);
\draw (R) to (l1);
\draw (r1) to (r2);
\draw (r1) to (l2);

\ci{R}
\ci{r1}
\ci{l1}
\ci{r2}
\ci{l2}
\end{tikzpicture}

==> tree_5_8.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi+\wi,-1);
\coordinate (c1) at (0,-1);
\coordinate (l1) at (-\wi-\wi,-1);
\coordinate (r2) at (\wi+\wi,-2);

\draw (R) to (r1);
\draw (R) to (c1);
\draw (R) to (l1);
\draw (r1) to (r2);

\ci{R}
\ci{r1}
\ci{c1}
\ci{l1}
\ci{r2}
\end{tikzpicture}

==> tree_5_9.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi+\wi+\wi,-1);
\coordinate (c1) at (\wi,-1);
\coordinate (m1) at (-\wi,-1);
\coordinate (l1) at (-\wi-\wi-\wi,-1);

\draw (R) to (r1);
\draw (R) to (c1);
\draw (R) to (l1);
\draw (R) to (m1);

\ci{R}
\ci{r1}
\ci{c1}
\ci{l1}
\ci{m1}
\end{tikzpicture}

==> tree_6.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (l1) at (-\wi-\wi,-1);
\coordinate (r1) at (\wi+\wi,-1);

\coordinate (l2) at (-\wi-\wi-\wi,-2);
\coordinate (l3) at (-\wi,-2);
\coordinate (r2) at (\wi+\wi,-2);


\draw (R) to (r1);
\draw (R) to (l1);
\draw (l1) to (l2);
\draw (r1) to (r2);
\draw (l1) to (l3);

\ci{R}
\ci{r1}
\ci{l1}
\ci{l2}
\ci{r2}
\ci{l3}

\end{tikzpicture}

==> tree_7.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r0l) at (-1,-1);
\coordinate (r0r) at (1,-1);
\coordinate (r0l2) at (-1,-2);
\coordinate (r1) at (1,-2);

\coordinate (r1r) at (-0.5,-3);
\coordinate (r1l) at (-1.5,-3);

\draw (R) to (r0l);
\draw (R) to (r0r);
\draw (r0r) to (r1);
\draw (r0l) to (r0l2);
\draw (r0l2) to (r1r);
\draw (r0l2) to (r1l);

\ci{R}
\ci{r0l}
\ci{r0r}
\ci{r0l2}
\ci{r1}
\ci{r1r}
\ci{r1l}
\end{tikzpicture}

==> tree_m.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-4);
\coordinate (r4) at (0,-5);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw[dotted] (r2) to (r3);
\draw (r3) to (r4);

\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{r4}

\draw[decoration={brace,raise=5pt},decorate]
  (r4) -- node[left=6pt] {\tiny{$m$}} (R);
\end{tikzpicture}

==> tree_n.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-4);
\coordinate (r4) at (0,-5);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw[dotted] (r2) to (r3);
\draw (r3) to (r4);

\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{r4}

\draw[decoration={brace,raise=5pt},decorate]
  (r4) -- node[left=6pt] {\tiny{$n$}} (R);
\end{tikzpicture}

==> tree_nm_6.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-4);
\coordinate (r4) at (0,-5);
%%%%%%%
\coordinate (r5) at (-1,-6);
\coordinate (r6) at (1,-6);
\coordinate (r7) at (0,-7);
%%%%%%
\coordinate (r13) at (0,-8);
\coordinate (r14) at (0,-9);
\coordinate (r15) at (0,-11);
\coordinate (r16) at (0,-12);
%%%%%%
\coordinate (r8) at (2,-7);
\coordinate (r9) at (2,-8);
\coordinate (r10) at (2,-9);
\coordinate (r11) at (2,-11);
\coordinate (r12) at (2,-12);
%%%%%%%%%
\draw (R) to (r1);
\draw (r1) to (r2);
\draw[dotted] (r2) to (r3);
\draw (r3) to (r4);
%%%%%%%%%%
\draw (r4) to (r5);
\draw (r4) to (r6);
\draw (r6) to (r7);%
\draw (r6) to (r8);
\draw (r8) to (r9);
\draw (r9) to (r10);
\draw[dotted] (r10) to (r11);
\draw (r11) to (r12);
%%%%%%%%%
\draw (r7) to (r13);
\draw (r13) to (r14);
\draw[dotted] (r14) to (r15);
\draw (r15) to (r16);
%\draw (R) -- (r1) -- (r2) -- (r3) -- (r4) -- cycle;
%\draw [line width=0.2pt] (R) to [bend left=60] node [fill=white, right] { \footnotesize{$n-1$} } (r4);
%\node (end) at (1,1) [above] {$a^2$};
\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{r4}
\ci{r5}
\ci{r6}
\ci{r7}
\ci{r8}
\ci{r9}
\ci{r10}
\ci{r11}
\ci{r12}
\ci{r13}
\ci{r14}
\ci{r15}
\ci{r16}

\draw[decoration={brace,mirror, raise=5pt},decorate]
  (r4) -- node[right=6pt] {\tiny{$m-i+n-j-2$}} (R);

\draw[decoration={brace,mirror, raise=5pt},decorate]
  (r12) -- node[right=6pt] {\tiny{$j$}} (r8);

\draw[decoration={brace,mirror, raise=5pt},decorate]
  (r16) -- node[right=6pt] {\tiny{$i$}} (r7);
  
%%%%%%%
\end{tikzpicture}

==> tree_nm_7.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-4);
\coordinate (r4) at (0,-5);
%%%%%%%
\coordinate (r5) at (-2,-6);
\coordinate (r6) at (2,-6);
\coordinate (r7) at (0,-6);
%%%%%%%
\coordinate (r12) at (0,-7);
\coordinate (r13) at (0,-8);
\coordinate (r14) at (0,-10);
\coordinate (r15) at (0,-11);
%%%%%%%
\coordinate (r8) at (2,-7);
\coordinate (r9) at (2,-8);
\coordinate (r10) at (2,-10);
\coordinate (r11) at (2,-11);
%\coordinate (r12) at (1,-12);
%%%%%%%%%
\draw (R) to (r1);
\draw (r1) to (r2);
\draw[dotted] (r2) to (r3);
\draw (r3) to (r4);
\draw (r4) to (r5);
\draw (r4) to (r6);
\draw (r4) to (r7);
\draw (r6) to (r8);
\draw (r8) to (r9);
\draw[dotted]  (r9) to (r10);
\draw(r10) to (r11);
%%%%%%%%%%%%
\draw (r7) to (r12);
\draw (r12) to (r13);
\draw[dotted]  (r3) to (r14);
\draw(r14) to (r15);
%%%%%%%%%%%
%\draw (r11) to (r12);
%\draw (R) -- (r1) -- (r2) -- (r3) -- (r4) -- cycle;
%\draw [line width=0.2pt] (R) to [bend left=60] node [fill=white, right] { \footnotesize{$n-1$} } (r4);
%\node (end) at (1,1) [above] {$a^2$};
\ci{R}
\ci{r1}
\ci{r2}
\ci{r3}
\ci{r4}
\ci{r5}
\ci{r6}
\ci{r7}
\ci{r8}
\ci{r9}
\ci{r10}
\ci{r11}
\ci{r12}
\ci{r13}
\ci{r14}
\ci{r15}
\draw[decoration={brace,mirror, raise=5pt},decorate]
  (r4) -- node[right=6pt] {\tiny{$m-i+n-j-1$}} (R);

\draw[decoration={brace,mirror, raise=5pt},decorate]
  (r11) -- node[right=6pt] {\tiny{$j$}} (r6);
 
\draw[decoration={brace,mirror, raise=5pt},decorate]
  (r15) -- node[right=6pt] {\tiny{$i$}} (r7);

%%%%%%%
\end{tikzpicture}

==> tree_t.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{1.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\node (r1) at (0,-1) [below] {$\cdots$} ;
\node (r1r) at (-\wi-\wi,-1) [below] {$t_1$} ;
\node (r1l) at (\wi+\wi,-1) [below] {$t_n$} ;

%\draw (R) to (r1);
\draw (R) to (r1r);
\draw (R) to (r1l);

\ci{R}
%\ci{r1}
%\ci{r1r}
%\ci{r1l}
\end{tikzpicture}
